Thermodynamics of the six-vertex model in an L-shaped domain

We consider the six-vertex model in an L-shaped domain of the square lattice, with domain wall boundary conditions. For free-fermion vertex weights the partition function can be expressed in terms of some Hankel determinant, or equivalently as a Coulomb gas with discrete measure and a non-polynomial potential with two hard walls. We use Coulomb gas methods to study the partition function in the thermodynamic limit. We obtain the free energy of the six-vertex model as a function of the parameters describing the geometry of the scaled L-shaped domain. Under variations of these parameters the system undergoes a third-order phase transition. The result can also be considered in the context of dimer models, for the perfect matchings of the Aztec diamond graph with a cut-off corner.

==> fig-ArcticEllipse.tex <==
%\documentclass{minimal}
%\usepackage{pstricks,pst-node}
%\pagestyle{empty}
%\begin{document}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{unit=14pt}
\begin{pspicture}(-1,-2)(12,11)
%\psframe(-1,-2)(12,11)
\psline(10,10)(10,0)(0,0)
\psline{->}(0,10)(12,10)
\psline{->}(0,10)(0,-2)
\rput[r](-.5,-2){$y$}
\rput[B](12,10.5){$x$}
\rput{45}(5,5){\psellipse[linewidth=.05,linestyle=dotted](0,0)(5.5,4.4)}
\rput[rB](-.5,10.5){$0$}
\rput[B](10,10.5){$1$}
\rput[r](-.5,0){$1$}
\rput[B](6.1,10.5){$1{-}\alpha$}\psline[linewidth=.05](6.1,9.8)(6.1,10.2)

\psline[linewidth=.05](10,10)(5,5)\psline[linewidth=.01](0,0)(5,5)
\psline[linewidth=.05](0,10)(5,5)\psline[linewidth=.01](10,0)(5,5)

\rput(2,9.25){$\mathcal{D}_\mathrm{I}$}
\rput(6,8.25){$\mathcal{D}_\mathrm{II}$}


\rput{45}(5,5){\psellipticarc[linewidth=.1](0,0)(5.55,4.45){33}{90}}
% \psline[linewidth=.05](6.1,10)(10,10)(5,5)(1.9,8.1)
% \psline[linewidth=.05](6.1,10)(0,10)(1.9,8.1)

%\psline[linestyle=dashed,linewidth=.05](5,5)(0,10)
% \psline[linewidth=.15](0,8.1)(1.9,8.1)(1.9,10)
% \psline[linewidth=.15](0,8.1)(0,0)(10,0)(10,10)(1.9,10)
% \rput[r](-.5,8.1){$\frac{1{-}\sqrt\alpha}{2}$}
%\psdot[linewidth=.02](5,5)

\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{document}


==> fig-AztecDiamonds.tex <==
%\documentclass[10pt]{minimal}
%\usepackage{pstricks,pst-node,amsmath}
%\pagestyle{empty}
%\begin{document}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{unit=14pt,linewidth=.05}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(-.1,.2)(.1,0)(-.1,-.2) \end{pspicture}}}

\begin{pspicture}(0,-1.5)(19,7)
%\psframe(0,-1.5)(19,7)


\multirput(1,0)(1,0){6}{\psline(-.5,.5)(0,0)(.5,.5)}
\multirput(7,1)(0,1){6}{\psline(-.5,.5)(0,0)(-.5,-.5)}
\multirput(1,7)(1,0){6}{\psline(-.5,-.5)(0,0)(.5,-.5)}
\multirput(0,1)(0,1){6}{\psline(.5,-.5)(0,0)(.5,.5)}

\psline(2.5,4.5)(3.5,5.5)

\psline(0.5,5.5)(1.5,6.5)
\psline(0.5,4.5)(2.5,6.5)
\psline(1.5,4.5)(3.5,6.5)
\psline(1,6)(1.5,5.5)
\psline(1,5)(1.5,4.5)
\psline(2,5)(2.5,4.5)
\psline(2,6)(2.5,5.5)
\psline(3,6)(3.5,5.5)
\psline(3,5)(3.5,4.5)


\multirput(.5,.5)(1,0){7}{\psline[linestyle=dotted,dotsep=.2,linewidth=.02](0,0)(0,6)}
\multirput(.5,.5)(0,1){7}{\psline[linestyle=dotted,dotsep=.2,linewidth=.02](0,0)(6,0)}

%\pscustom[linestyle=none,fillstyle=solid,opacity=0.5,fillcolor=gray]
%{\psline(.5,4.5)(0,5)(.5,5.5)(0,6)(1,7)(1.5,6.5)(2,7)(2.5,6.5)(3,7)(3.5,6.5)
%(3,6)(3.5,5.5)(2.5,4.5)(2,5)(1.5,4.5)(1,5)(.5,4.5)}

\rput[b](3.5,-1.5){(a)}


\rput(12,0){
%%%%%%%%%%%%%%%
\multirput(1,0)(1,0){6}{\psline(-.5,.5)(0,0)(.5,.5)}
\multirput(7,1)(0,1){6}{\psline(-.5,.5)(0,0)(-.5,-.5)}
\multirput(4,7)(1,0){3}{\psline(-.5,-.5)(0,0)(.5,-.5)}
\multirput(0,1)(0,1){4}{\psline(.5,-.5)(0,0)(.5,.5)}

\multirput(1,4)(1,0){3}{\psline(-.5,.5)(0,1)(.5,.5)}
\multirput(3,5)(0,1){2}{\psline(.5,-.5)(0,0)(.5,.5)}

%\psline(2.5,4.5)(3.5,5.5)

% \psline(0.5,5.5)(1.5,6.5)
% \psline(0.5,4.5)(2.5,6.5)
% \psline(1.5,4.5)(3.5,6.5)
% \psline(1,6)(1.5,5.5)
% \psline(1,5)(1.5,4.5)
% \psline(2,5)(2.5,4.5)
% \psline(2,6)(2.5,5.5)
% \psline(3,6)(3.5,5.5)
% \psline(3,5)(3.5,4.5)



%%%%%%%%%%%%%%%
\multirput(0,0)(1,0){6}{
\multirput(0,0)(0,1){4}{\psline[linewidth=.01](1,.5)(.5,1)(1,1.5)(1.5,1)(1,.5)}
}
\multirput(3,4)(1,0){3}{
\multirput(0,0)(0,1){2}{\psline[linewidth=.01](1,.5)(.5,1)(1,1.5)(1.5,1)(1,.5)}
}

\multirput(0,0)(0,1){5}{
\multirput(0,0)(1,0){6}{\psdot[dotsize=.15](1,.5)}}
\multirput(0,0)(1,0){7}{
\multirput(0,0)(0,1){4}{\psdot[dotsize=.15,dotstyle=o](.5,1)}}

\multirput(3,5)(0,1){2}{
\multirput(0,0)(1,0){3}{\psdot[dotsize=.15](1,.5)}}
\multirput(3,4)(1,0){4}{
\multirput(0,0)(0,1){2}{\psdot[dotsize=.15,dotstyle=o](.5,1)}}

\rput[b](3.5,-1.5){(b)}
}


\end{pspicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\end{document}


==> fig-DominoPatches.tex <==
%\documentclass{minimal}
%\usepackage{pstricks,pst-node}
%\pagestyle{empty}
%\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\psset{unit=10pt,dotsep=2pt}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(-.05,.2)(.15,0)(-.05,-.2) \end{pspicture}}}


\begin{pspicture}(0,0)(20,5)
% \psframe(0,0)(20,5)
\rput(0,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(0,1)(1,1)\arr \pcline(1,1)(2,1)\arr
\pcline(1,0)(1,1)\arr \pcline(1,1)(1,2)\arr
}
\rput(3,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(1,1)(0,1)\arr \pcline(2,1)(1,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,1)(1,0)\arr
}
\rput(6,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(0,1)(1,1)\arr \pcline(1,1)(2,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,1)(1,0)\arr
}
\rput(9,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(2,1)(1,1)\arr \pcline(1,1)(0,1)\arr
\pcline(1,0)(1,1)\arr \pcline(1,1)(1,2)\arr
}
\rput(12,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(0,1)(1,1)\arr \pcline(2,1)(1,1)\arr
\pcline(1,1)(1,0)\arr \pcline(1,1)(1,2)\arr
}
\rput(16.5,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(1,1)(2,1)\arr \pcline(1,1)(0,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,0)(1,1)\arr
}
\rput(0,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,0)(2,2)\psline(1,1)(0,2)
}
\rput(3,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,0)(2,2)\psline(1,1)(2,0)
}
\rput(6,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,2)(2,0)\psline(1,1)(0,0)
}
\rput(9,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,2)(2,0)\psline(1,1)(2,2)
}
\rput(12,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,0)(2,2)\psline(2,0)(0,2)
}
\rput(15,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,0)(2,2)
}
\rput(18,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(2,0)(0,2)
}
\rput(17.5,2.5){$\underbrace{\begin{pspicture}(-.2,0)(5.2,0)\end{pspicture}}$}
\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{document}


==> fig-LshapedDomain.tex <==
%\documentclass[10pt]{minimal}
%\usepackage{pstricks,pst-node,amsmath}
%\pagestyle{empty}
%\begin{document}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{unit=14pt,linewidth=.05}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(-.1,.2)(.1,0)(-.1,-.2) \end{pspicture}}}

\begin{pspicture}(0,-3)(21,7)
%\psframe(0,-3)(21,7)

\multirput(1,1)(1,0){6}{\psline(0,0)(0,3)}
\multirput(1,1)(0,1){4}{\psline(0,0)(5,0)}
\multirput(4,4)(1,0){3}{\psline(0,0)(0,2)}
\multirput(4,5)(0,1){2}{\psline(0,0)(2,0)}
\multirput(1,0)(1,0){6}{\pcline(0,0.2)(0,1)\arr}
\multirput(0,1)(0,1){6}{\pcline(6,0)(6.8,0)\arr}
\multirput(0,1)(0,1){4}{\pcline(1,0)(.2,0)\arr}
\multirput(3,5)(0,1){2}{\pcline(1,0)(.2,0)\arr}
\multirput(1,0)(1,0){3}{\pcline(0,4.8)(0,4)\arr}
\multirput(4,0)(1,0){3}{\pcline(0,6.8)(0,6)\arr}




\rput{90}(7.5,2.5)
  {$\underbrace{\begin{pspicture}(0.2,0)(3.8,0)\end{pspicture}}$}
\rput(8.5,2.5){$r{+}q$}

\rput{0}(2,-.5)
 {$\underbrace{\begin{pspicture}(0.2,0)(2.8,0)\end{pspicture}}$}
\rput(2,-1.1){$s{+}q$}

\rput{0}(5,-.5)
  {$\underbrace{\begin{pspicture}(0.2,0)(2.8,0)\end{pspicture}}$}
\rput(5,-1.1){$r$}

\rput{90}(7.5,5.5)
  {$\underbrace{\begin{pspicture}(0.2,0)(1.8,0)\end{pspicture}}$}
\rput(8.1,5.5){$s$}

\rput[b](4.5,-3){(a)}

\rput(12,0)
{
\multirput(1,0)(1,0){6}{\pcline(0,0.2)(0,1)\arr}
\multirput(0,1)(0,1){6}{\pcline(6,0)(6.8,0)\arr}
\multirput(0,1)(0,1){6}{\pcline(1,0)(.2,0)\arr}
\multirput(1,0)(1,0){6}{\pcline(0,6.8)(0,6)\arr}
\multirput(4,1)(1,0){3}{\psline(0,0)(0,5)}
\multirput(1,1)(1,0){3}{\psline(0,0)(0,3)}
\multirput(1,1)(0,1){4}{\psline(0,0)(5,0)}
\multirput(1,5)(0,1){2}{\psline(3,0)(5,0)}
\multirput(1,6)(1,0){3}{\pcline(1,0)(0,0)\arr}
\multirput(1,5)(1,0){3}{\pcline(1,0)(0,0)\arr}
\multirput(1,5)(1,0){3}{\pcline(0,1)(0,0)\arr}
\multirput(1,4)(1,0){3}{\pcline(0,1)(0,0)\arr}

\rput{90}(7.5,2.5)
  {$\underbrace{\begin{pspicture}(0.2,0)(3.8,0)\end{pspicture}}$}
\rput(8.5,2.5){$r{+}q$}

\rput{0}(2,-.5)
 {$\underbrace{\begin{pspicture}(0.2,0)(2.8,0)\end{pspicture}}$}
\rput(2,-1.1){$s{+}q$}

\rput{0}(5,-.5)
  {$\underbrace{\begin{pspicture}(0.2,0)(2.8,0)\end{pspicture}}$}
\rput(5,-1.1){$r$}

\rput{90}(7.5,5.5)
  {$\underbrace{\begin{pspicture}(0.2,0)(1.8,0)\end{pspicture}}$}
\rput(8.1,5.5){$s$}

\rput[b](4.5,-3){(b)}
}


\end{pspicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{document}


==> fig-Vmu.tex <==
%\documentclass{minimal}
%\usepackage{pstricks,pst-plot}
%\pagestyle{empty}
%\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\psset{unit=8pt}
\begin{pspicture}(-2,-1)(23,11)
%\psframe(-2,-1)(23,11)
\psset{xunit=2,yunit=2,linewidth=.1}
\savedata{\uno}[
{{0,0}, {0.05, -0.166359}, {0.1, -0.265785}, {0.15, -0.341322}, {0.2,
-0.402044}, {0.25, -0.452216}, {0.3, -0.494321}, {0.35, -0.529977},
{0.4, -0.560319}, {0.45, -0.586179}, {0.5, -0.608198}, {0.55,
-0.626875}, {0.6, -0.642613}, {0.65, -0.655742}, {0.7, -0.666537},
{0.75, -0.675229}, {0.8, -0.682013}, {0.85, -0.687059}, {0.9,
-0.690514}, {0.95, -0.692506}, {1., -0.693147}, {1.05, -0.692537},
{1.1, -0.690765}, {1.15, -0.68791}, {1.2, -0.684044}, {1.25,
-0.67923}, {1.3, -0.673526}, {1.35, -0.666986}, {1.4, -0.659658},
{1.45, -0.651585}, {1.5, -0.642808}, {1.55, -0.633365}, {1.6, -0.623288},
{1.65, -0.612611}, {1.7, -0.601362}, {1.75, -0.589567},
{1.8, -0.577253}, {1.85, -0.564443}, {1.9, -0.551159}, {1.95,
-0.537421}, {2., -0.523248}, {2.05, -0.508659}, {2.1, -0.493669},
{2.15, -0.478295}, {2.2, -0.462553}, {2.25, -0.446455}, {2.3,
-0.430015}, {2.35, -0.413245}, {2.4, -0.396158}, {2.45, -0.378765},
{2.5, -0.361076}, {2.55, -0.343101}, {2.6, -0.324849}, {2.65,
-0.306331}, {2.7, -0.287554}, {2.75, -0.268527}, {2.8, -0.249258},
{2.85, -0.229753}, {2.9, -0.210021}, {2.95, -0.190067}, {3.,
-0.169899}, {3.05, -0.149523}, {3.1, -0.128944}, {3.15, -0.108168},
{3.2, -0.0872014}, {3.25, -0.0660486}, {3.3, -0.0447148}, {3.35,
-0.0232047}, {3.4, -0.0015231}, {3.45, 0.0203256}, {3.5,
  0.0423372}, {3.55, 0.0645076}, {3.6, 0.0868327}, {3.65,
  0.109309}, {3.7, 0.131932}, {3.75, 0.154699}, {3.8,
  0.177607}, {3.85, 0.200652}, {3.9, 0.22383}, {3.95, 0.247139}, {4.,
  0.270577}, {4.05, 0.294139}, {4.1, 0.317823}, {4.15,
  0.341627}, {4.2, 0.365548}, {4.25, 0.389584}, {4.3,
  0.413731}, {4.35, 0.437989}, {4.4, 0.462353}, {4.45,
  0.486823}, {4.5, 0.511396}, {4.55, 0.53607}, {4.6, 0.560843}, {4.65,
   0.585713}, {4.7, 0.610678}, {4.75, 0.635737}, {4.8,
  0.660887}, {4.85, 0.686127}, {4.9, 0.711455}, {4.95, 0.736869}, {5.,
   0.762369}, {5.05, 0.787951}, {5.1, 0.813616}, {5.15,
  0.839361}, {5.2, 0.865185}, {5.25, 0.891086}, {5.3,
  0.917064}, {5.35, 0.943116}, {5.4, 0.969242}, {5.45, 0.99544}, {5.5,
   1.02171}, {5.55, 1.04805}, {5.6, 1.07446}, {5.65, 1.10093}, {5.7,
  1.12748}, {5.75, 1.15408}, {5.8, 1.18076}, {5.85, 1.20749}, {5.9,
  1.23429}, {5.95, 1.26115}, {6., 1.28807}, {6.05, 1.31505}, {6.1,
  1.34209}, {6.15, 1.36918}, {6.2, 1.39633}, {6.25, 1.42354}, {6.3,
  1.45081}, {6.35, 1.47813}, {6.4, 1.5055}, {6.45, 1.53292}, {6.5,
  1.5604}, {6.55, 1.58793}, {6.6, 1.6155}, {6.65, 1.64313}, {6.7,
  1.67081}, {6.75, 1.69854}, {6.8, 1.72631}, {6.85, 1.75413}, {6.9,
  1.782}, {6.95, 1.80991}, {7., 1.83787}, {7.05, 1.86587}, {7.1,
  1.89392}, {7.15, 1.92201}, {7.2, 1.95014}, {7.25, 1.97832}, {7.3,
  2.00654}, {7.35, 2.0348}, {7.4, 2.06309}, {7.45, 2.09143}, {7.5,
  2.11981}, {7.55, 2.14823}, {7.6, 2.17669}, {7.65, 2.20519}, {7.7,
  2.23372}, {7.75, 2.26229}, {7.8, 2.2909}, {7.85, 2.31954}, {7.9,
  2.34822}, {7.95, 2.37694}, {8., 2.40569}, {8.05, 2.43447}, {8.1,
  2.46329}, {8.15, 2.49215}, {8.2, 2.52103}, {8.25, 2.54996}, {8.3,
  2.57891}, {8.35, 2.60789}, {8.4, 2.63691}, {8.45, 2.66596}, {8.5,
  2.69504}, {8.55, 2.72415}, {8.6, 2.75329}, {8.65, 2.78247}, {8.7,
  2.81167}, {8.75, 2.8409}, {8.8, 2.87016}, {8.85, 2.89945}, {8.9,
  2.92877}, {8.95, 2.95812}, {9., 2.98749}, {9.05, 3.0169}, {9.1,
  3.04633}, {9.15, 3.07579}, {9.2, 3.10527}, {9.25, 3.13478}, {9.3,
  3.16432}, {9.35, 3.19388}, {9.4, 3.22347}, {9.45, 3.25309}, {9.5,
  3.28273}, {9.55, 3.3124}, {9.6, 3.34209}, {9.65, 3.3718}, {9.7,
  3.40154}, {9.75, 3.4313}, {9.8, 3.46109}, {9.85, 3.4909}, {9.9,
  3.52074}, {9.95, 3.55059}, {10., 3.58047}}
]

\rput(0,0){\dataplot{\uno}}

\psset{unit=1,linewidth=.075}
\psline{<->}(0,11)(0,0)(23,0)
\psline[linestyle=dashed](20,0)(20,7)
\psline[linewidth=.1](20,7)(20,10)
\rput[rB](-.5,-1.5){$0$}
\rput[B](20,-1.5){$R$}
%\rput[r](-.25,5){$1$}
\rput[B](23,-1.5){$\mu$}
\rput[r](-.5,10){$V(\mu)$}
%\psline[linestyle=dashed,linewidth=.01](2.1,5)(2.1,0)
%\multirput(13,0)(0,0.5){14}{\psline(.5,0)(0,.5)}

\end{pspicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{document}

